Reformulation-Contrastive Learning for Mixed Integer Programs

Mixed-integer linear programs (MILP) model many real-world decision problems, motivating machine-learning methods that exploit recurring structure to accelerate MILP solving. MILPs can admit many equivalent formulations: integrality-preserving changes of variables and the addition of redundant constraints can alter their formulations while preserving the optimization problem. We leverage these reformulations as a source of self-supervision for learning general-purpose representations of MILP variables and constraints. We characterize the affine reformulations that are valid for every input instance, and distinguish re-descriptions, which leave variables unchanged, from substitutions, which transform them predictably. Building on equivariant self-supervised learning, we introduce ReMILP (reformulation-contrastive MILP representation learning), which jointly trains a graph neural network and a hypernetwork to predict how variable embeddings transform under changes of variables. Without solver-derived labels, ReMILP learns representations that exhibit the intended invariance and equivariance on unseen problem classes. Across binary solution, constraint activity and integrality gap prediction, these representations carry task-relevant information when frozen and provide a useful initialization for fine-tuning.

==> fig_remilp_views.tex <==
% First part of the method figure: exact MILP views and their bipartite graphs.
\definecolor{viewink}{HTML}{34434B}
\definecolor{viewblue}{HTML}{326D91}
\definecolor{viewbluepale}{HTML}{EAF3F8}
\definecolor{vieworange}{HTML}{C27328}
\definecolor{vieworangepale}{HTML}{FFF1E1}
\definecolor{viewpurple}{HTML}{7652A0}
\definecolor{viewpurplepale}{HTML}{F2ECF9}
\definecolor{viewcoral}{HTML}{C96561}
\definecolor{viewcoralpale}{HTML}{FBEDEC}
\definecolor{viewteal}{HTML}{357E78}
\definecolor{viewtealpale}{HTML}{E9F5F2}
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,font=\sffamily\small,
  flow/.style={-{Latex[length=2.5mm]},line width=.95pt,draw=viewink!75},
  stepbadge/.style={circle,draw=viewink,fill=viewink,text=white,
    minimum size=5.6mm,inner sep=0pt,font=\sffamily\scriptsize\bfseries},
  cnode/.style={circle,draw=viewcoral,fill=viewcoralpale,minimum size=4.7mm,inner sep=0pt,font=\sffamily\scriptsize},
  newcnode/.style={cnode,dashed,fill=white},
  vnode/.style={circle,draw=viewblue,fill=viewbluepale,
    minimum size=4.7mm,inner sep=0pt,font=\sffamily\scriptsize}
]
% Input and two exact reformulations.
\node[draw=vieworange!75,fill=vieworangepale,rounded corners=7pt,
  minimum width=2.80cm,minimum height=2.25cm] (base) at (1.62,3.52) {};
\node[font=\sffamily\bfseries,text=viewink] at (1.62,4.25) {Input MILP $M_0$};
\node[align=left] at (1.62,3.41)
  {$\begin{aligned}
    \min_{\vx\in\sV}\quad &\vc^{\T}\vx\\[-1pt]
    \text{s.t.}\quad &\mA\vx\le\vb
  \end{aligned}$};

\node[draw=viewblue!65,fill=viewbluepale,rounded corners=7pt,
  minimum width=5.80cm,minimum height=2.40cm] (ref) at (7.06,5.22) {};
\node[font=\sffamily\bfseries,text=viewblue] at (7.06,6.04)
  {Reference view $M$};
\node[align=left] at (7.06,5.07)
  {$\begin{aligned}
    \min_{\vx\in\sV}\quad &\vc^{\T}\vx\\[-1pt]
    \text{s.t.}\quad &(\mLambda\mA)\vx\le\mLambda\vb+\vs
  \end{aligned}$};

\node[draw=viewpurple!65,fill=viewpurplepale,rounded corners=7pt,
  minimum width=5.80cm,minimum height=2.40cm] (trans) at (7.06,1.82) {};
\node[font=\sffamily\bfseries,text=viewpurple] at (7.06,2.64)
  {Transformed view $M'$};
\node[align=left] at (7.06,1.68)
  {$\begin{aligned}
    \min_{\vy\in\sV}\quad &(\textcolor{vieworange}{\mT'}^{\T}\vc)^{\T}\vy\\[-1pt]
    \text{s.t.}\quad &(\mLambda'\mA\textcolor{vieworange}{\mT'})\vy\\[-1pt]
      &\le\mLambda'(\vb-\mA\textcolor{vieworange}{\vq'})+\vs'
  \end{aligned}$};

\draw[draw=viewink!75,line width=.95pt]
  (base.east)--(3.59,3.52) (3.59,1.82)--(3.59,5.22);
\draw[flow] (3.59,5.22)--(ref.west);
\draw[flow] (3.59,1.82)--(trans.west);

% Each formulation is converted to a separate, easily read bipartite graph.
\node[draw=viewblue!45,fill=white,rounded corners=7pt,
  minimum width=4.19cm,minimum height=2.70cm] (gref) at (12.74,5.22) {};
\node[draw=viewpurple!45,fill=white,rounded corners=7pt,
  minimum width=4.19cm,minimum height=2.70cm] (gtrans) at (12.74,1.82) {};
\draw[flow] (ref.east)--(gref.west);
\draw[flow] (trans.east)--(gtrans.west);

\node[font=\sffamily\bfseries,text=viewblue] at (12.74,6.09)
  {Bipartite graph $\mathcal G(M)$};
\node[font=\sffamily\scriptsize,text=viewink!75] at (11.67,5.74)
  {constraints};
\node[font=\sffamily\scriptsize,text=viewink!75] at (13.82,5.74)
  {variables};
\coordinate (rc1) at (11.67,5.35);
\coordinate (rc2) at (11.67,4.81);
\coordinate (rr) at (11.67,4.27);
\coordinate (ri) at (13.82,5.35);
\coordinate (rj) at (13.82,4.81);
\coordinate (rk) at (13.82,4.27);
\draw[viewink!52,line width=.68pt]
  (rc1)--(ri) (rc1)--(rj) (rc2)--(ri) (rc2)--(rk)
  (rr)--(ri) (rr)--(rj) (rr)--(rk);
\node[cnode] at (rc1) {$c_1$};
\node[cnode] at (rc2) {$c_2$};
\node[newcnode] at (rr) {$r$};
\node[vnode] at (ri) {$i$};
\node[vnode] at (rj) {$j$};
\node[vnode] at (rk) {$k$};

\node[font=\sffamily\bfseries,text=viewpurple] at (12.74,2.69)
  {Bipartite graph $\mathcal G(M')$};
\node[font=\sffamily\scriptsize,text=viewink!75] at (11.67,2.34)
  {constraints};
\node[font=\sffamily\scriptsize,text=viewink!75] at (13.82,2.34)
  {variables};
\coordinate (tc1) at (11.67,1.95);
\coordinate (tc2) at (11.67,1.41);
\coordinate (tr) at (11.67,.87);
\coordinate (ti) at (13.82,1.95);
\coordinate (tj) at (13.82,1.41);
\coordinate (tk) at (13.82,.87);
\draw[viewink!52,line width=.68pt]
  (tc1)--(ti) (tc1)--(tj) (tc2)--(ti) (tc2)--(tk)
  (tr)--(ti) (tr)--(tj);
\draw[vieworange,line width=1.65pt] (tc2)--(tj);
\node[cnode] at (tc1) {$c'_1$};
\node[cnode] at (tc2) {$c'_2$};
\node[newcnode] at (tr) {$r'$};
\node[vnode] at (ti) {$i$};
\node[vnode] at (tj) {$j$};
\node[vnode] at (tk) {$k$};

% The same GAT encoder processes both graph views.
\node[draw=viewteal!75,fill=viewtealpale,rounded corners=7pt,
  minimum width=2.30cm,minimum height=2.15cm] (encoder) at (16.66,3.52) {};
\node[font=\sffamily\bfseries,text=viewteal] at (16.66,4.23)
  {GAT encoder};
% The node colors and left/right positions match the adjacent graph drawings.
% Arrow direction shows the two successive attention passes in each layer.
\draw[-{Latex[length=1.7mm]},draw=viewteal,line width=.9pt]
  (16.91,3.77)--(16.41,3.77);
\draw[-{Latex[length=1.7mm]},draw=viewteal,line width=.9pt]
  (16.41,3.26)--(16.91,3.26);
\foreach \yy in {3.77,3.26} {
  \node[cnode,minimum size=4.5mm,font=\sffamily\scriptsize] at (16.19,\yy) {$C$};
  \node[vnode,minimum size=4.5mm,font=\sffamily\scriptsize] at (17.13,\yy) {$V$};
}
\node[font=\sffamily\scriptsize,text=viewteal] at (16.66,2.80)
  {$\times 2$ layers, shared $f_\vtheta$};
\draw[flow] (gref.east)--(15.15,5.22)--(15.15,3.94)--(15.51,3.94);
\draw[flow] (gtrans.east)--(15.15,1.82)--(15.15,3.10)--(15.51,3.10);

% Variable embeddings retain the variable order of the two MILP views.
\node[font=\sffamily\bfseries,text=viewink] at (20.18,6.35)
  {Variable embeddings};
\node[draw=viewblue!65,fill=viewbluepale,rounded corners=7pt,
  minimum width=2.70cm,minimum height=1.55cm] (href) at (20.18,5.22) {};
\node[draw=viewpurple!65,fill=viewpurplepale,rounded corners=7pt,
  minimum width=2.70cm,minimum height=1.55cm] (htrans) at (20.18,1.82) {};
\draw[flow] (17.81,3.94)--(18.18,3.94)--(18.18,5.22)--(href.west);
\draw[flow] (17.81,3.10)--(18.18,3.10)--(18.18,1.82)--(htrans.west);
\node[font=\sffamily\bfseries,text=viewblue] at (20.18,5.68)
  {$\mH_\vtheta(M)$};
\node[font=\sffamily\bfseries,text=viewpurple] at (20.18,2.28)
  {$\mH_\vtheta(M')$};
% Each row is one variable embedding; the columns suggest latent coordinates.
\foreach \rowindex/\yy/\lab in {0/5.31/i,1/5.07/j,2/4.83/k} {
  \node[font=\sffamily\scriptsize,text=viewink] at (19.43,\yy) {$\lab$};
  \foreach \colindex in {0,...,4} {
    \pgfmathtruncatemacro{\tone}{22+mod((\rowindex+2)*(\colindex+3),5)*12}
    \draw[fill=viewblue!\tone,draw=viewblue!75,line width=.2pt]
      ({19.66+.29*\colindex},{\yy-.09}) rectangle ++(.25,.18);
  }
}
\foreach \rowindex/\yy/\lab in {0/1.91/i,1/1.67/j,2/1.43/k} {
  \node[font=\sffamily\scriptsize,text=viewink] at (19.43,\yy) {$\lab$};
  \foreach \colindex in {0,...,4} {
    \pgfmathtruncatemacro{\tone}{22+mod((\rowindex+3)*(\colindex+2)+1,5)*12}
    \draw[fill=viewpurple!\tone,draw=viewpurple!75,line width=.2pt]
      ({19.66+.29*\colindex},{\yy-.09}) rectangle ++(.25,.18);
  }
}
\draw[draw=viewblue,line width=.75pt,rounded corners=.5pt]
  (19.62,5.20) rectangle (21.11,5.42);
\draw[draw=viewblue,line width=.75pt,rounded corners=.5pt]
  (19.62,4.96) rectangle (21.11,5.18);
\draw[draw=viewpurple,line width=.75pt,rounded corners=.5pt]
  (19.62,1.80) rectangle (21.11,2.02);
\node[font=\sffamily\scriptsize,text=viewblue] at (20.18,4.59) {$n\times d$};
\node[font=\sffamily\scriptsize,text=viewpurple] at (20.18,1.19) {$n\times d$};

% Lower panel: local equivariant prediction and compact contrastive comparison.
\node[draw=viewink!30,fill=viewink!3,rounded corners=9pt,
  minimum width=21.12cm,minimum height=5.37cm] at (10.87,-3.115) {};
\draw[draw=viewink!45,dashed,line width=.75pt]
  (href.east)--(21.77,5.22)
  (htrans.east)--(21.77,1.82);
\draw[-{Latex[length=1.7mm]},draw=viewink!45,dashed,line width=.75pt]
  (21.77,5.22)--(21.77,-.14)--(20.94,-.14)--(20.94,-.43);
\node[font=\sffamily\scriptsize,text=viewink!65] at (19.64,-.14)
  {selected rows};
\node[anchor=west,font=\sffamily\bfseries,text=viewink]
  at (1.02,-.70) {Local prediction for variable $i\in\gI$};

\node[draw=vieworange!70,fill=vieworangepale,rounded corners=5pt,
  minimum width=6.05cm,minimum height=.59cm] (params) at (3.51,-1.42)
  {$T'_{ii}=u_i,\quad T'_{i,j(i)}=\lambda_i,\quad q'_i=\mu_i$};
\node[draw=viewblue!65,fill=viewbluepale,rounded corners=5pt,
  minimum width=3.66cm,minimum height=.59cm] (partner) at (3.51,-2.30)
  {$\sg\!\left(\vh_{j(i)}(M)\right)$};
\node[font=\sffamily\scriptsize,text=viewink!65] at (3.51,-2.80)
  {row $j(i)$ of $\mH_\vtheta(M)$, stop-gradient};
\node[inner sep=0pt,minimum width=2.86cm,minimum height=1.26cm]
  (hyper) at (9.13,-1.86) {};
\path[draw=viewteal!75,fill=viewtealpale,line width=.8pt]
  (7.70,-2.49)--(9.93,-2.49)
  arc[start angle=-90,end angle=90,radius=.63cm]
  --(7.70,-1.23)--cycle;
\node[font=\sffamily\bfseries,text=viewteal] at (9.13,-1.61)
  {Hypernetwork};
\node[font=\sffamily\large,text=viewteal] at (9.13,-2.03)
  {$\varrho_\phi$};
\draw[flow] (params.east)--(7.70,-1.42);
\draw[flow] (partner.east)--(7.70,-2.30);

\node[draw=viewteal!70,fill=white,rounded corners=5pt,
  minimum width=2.70cm,minimum height=1.28cm] (operator) at (12.45,-1.86) {};
\node[font=\sffamily\scriptsize,text=viewink] at (12.45,-.97)
  {$t_i\coloneq\bigl(u_i,\lambda_i,\mu_i,\vh_{j(i)}(M)\bigr)$};
\node[font=\sffamily\small,text=viewteal] at (12.45,-1.46)
  {$\varrho_\phi(t_i)$};
\foreach \rowindex in {0,...,2} {
  \foreach \colindex in {0,...,2} {
    \pgfmathtruncatemacro{\tone}{24+mod((\rowindex+1)*(\colindex+2),3)*17}
    \draw[fill=viewteal!\tone,draw=viewteal!75,line width=.2pt]
      ({11.60+.20*\colindex},{-1.87-.20*\rowindex}) rectangle ++(.16,-.16);
  }
}
\draw[draw=viewteal!80,line width=.6pt]
  (11.55,-1.85)--(11.48,-1.85)--(11.48,-2.45)--(11.55,-2.45)
  (12.18,-1.85)--(12.25,-1.85)--(12.25,-2.45)--(12.18,-2.45);
\node[font=\sffamily\scriptsize,text=viewteal] at (13.07,-2.16)
  {$\in\sR^{d\times d}$};
\draw[flow] (hyper.east)--(operator.west);

\node[draw=viewblue!65,fill=viewbluepale,rounded corners=5pt,
  minimum width=2.75cm,minimum height=.70cm] (sourceemb) at (8.83,-3.52)
  {$\vh_i(M)$};
\node[font=\sffamily\scriptsize,text=viewblue] at (8.83,-4.06)
  {row $i$ of $\mH_\vtheta(M)$};
\node[draw=viewteal!70,fill=viewtealpale,circle,
  minimum size=.73cm] (applyop) at (12.45,-3.52) {$\cdot$};
\node[draw=viewteal!70,fill=white,rounded corners=5pt,
  minimum width=3.42cm,minimum height=.70cm] (prediction) at (15.13,-3.52)
  {$\vz_{i,0}=\varrho_\phi(t_i)\cdot\vh_i(M)$};
\node[draw=viewpurple!65,fill=viewpurplepale,rounded corners=5pt,
  minimum width=2.44cm,minimum height=.70cm] (observed) at (19.35,-3.52)
  {$\vz_i=\vh_i(M')$};
\node[font=\sffamily\scriptsize,text=viewpurple] at (19.35,-4.06)
  {row $i$ of $\mH_\vtheta(M')$};
\draw[flow] (sourceemb.east)--(applyop.west);
\draw[flow] (operator.south)--(applyop.north);
\draw[flow] (applyop.east)--(prediction.west);
\draw[<->,draw=viewpurple!80,line width=.9pt]
  (prediction.east)--(observed.west)
  node[midway,above,font=\sffamily\scriptsize,text=viewink] {align};

\node[font=\sffamily\bfseries,text=viewink] at (17.58,-.77)
  {Contrastive candidates};
\node[draw=vieworange!70,fill=vieworangepale,rounded corners=5pt,
  minimum width=6.50cm,minimum height=.80cm] (actionneg) at (17.58,-1.55) {};
\node[draw=viewpurple!65,fill=viewpurplepale,rounded corners=5pt,
  minimum width=6.50cm,minimum height=.72cm] (variableneg) at (17.58,-2.42) {};
\node[font=\sffamily\scriptsize\bfseries,text=vieworange] at (17.58,-1.32)
  {Other descriptors ($K$)};
\node[font=\sffamily\scriptsize,text=viewink] at (17.58,-1.68)
  {$\bigl\{\varrho_\phi(t_{\alpha_k(i)})\cdot\vh_i(M)\bigr\}_{k=1}^{K}$};
\node[font=\sffamily\scriptsize\bfseries,text=viewpurple] at (17.58,-2.26)
  {Other variables ($K$)};
\node[font=\sffamily\scriptsize,text=viewink] at (17.58,-2.54)
  {$\bigl\{\vh_{\beta_k(i)}(M')\bigr\}_{k=1}^{K}$};
\node[draw=vieworange,fill=vieworange,circle,minimum size=.31cm,
  inner sep=0pt,font=\sffamily\scriptsize,text=white] at (14.65,-1.40) {$-$};
\node[draw=viewpurple,fill=viewpurple,circle,minimum size=.31cm,
  inner sep=0pt,font=\sffamily\scriptsize,text=white] at (14.65,-2.27) {$-$};

\node[draw=viewink!65,fill=white,rounded corners=5pt,
  minimum width=3.82cm,minimum height=.60cm] (loss) at (17.58,-4.90)
  {Contrastive loss $\mathcal L(M,M')$};
\draw[draw=viewink!55,line width=.8pt]
  (actionneg.east)--(21.08,-1.55)
  (variableneg.east)--(21.08,-2.42)
  (observed.east)--(21.08,-3.52)
  (21.08,-1.55)--(21.08,-4.90);
\draw[flow] (21.08,-4.90)--(loss.east);
\draw[flow] ([xshift=7.5mm]prediction.south)--([xshift=-17mm]loss.north);

% Numbered stages referred to in the caption.
\node[stepbadge] at (1.62,5.25) {1};
\node[stepbadge] at (16.66,5.03) {2};
\node[stepbadge] at (.67,-.70) {3};
\node[stepbadge] at (14.73,-.77) {4};

\end{tikzpicture}

